VBx for End-to-End Neural and Clustering-based Diarization

We present improvements to speaker diarization in the two-stage end-to-end neural diarization with vector clustering (EEND-VC) framework. The first stage employs a Conformer-based EEND model with WavLM features to infer frame-level speaker activity within short windows. The identities and counts of global speakers are then derived in the second stage by clustering speaker embeddings across windows. The focus of this work is to improve the second stage; we filter unreliable embeddings from short segments and reassign them after clustering. We also integrate the VBx clustering to improve robustness when the number of speakers is large and individual speaking durations are limited. Evaluation on a compound benchmark spanning multiple domains is conducted without fine-tuning the EEND model or tuning clustering parameters per dataset. Despite this, the system generalizes well and matches or exceeds recent state-of-the-art performance.

==> figures/spk_ee_strategy.tex <==

%\includegraphics[width=12cm]{figures/wav.jpg} % matches 0-24 range of your timeline
\begin{tikzpicture}[xscale=0.33, yscale=0.33]

% Define colors
\definecolor{speaker1}{RGB}{0,128,0}    % dark green
\definecolor{speaker2}{RGB}{255,140,0}  % dark orange
\definecolor{speaker3}{RGB}{200,0,0}    % dark red
\definecolor{speaker4}{RGB}{128,0,128}  % dark purple

% Draw left-side squares
\begin{comment}
\foreach \y/\val in {3/1,2/1,1/0,0/1} {
    \draw[thick, gray] (-2,\y) rectangle (-1,\y+1); \node at (-1.5,\y+0.5) {\val};}
\node[rotate=90] at (-2.75,2) {Active speakers};
\end{comment}
\node at (12, 8) {Chunk of input recording waveform.};
\node at (12, -0.75) {Local diarization binarized output.}; % -1

% Draw timeline grid
\draw[thick, gray] (0,0) rectangle (24,4);
\foreach \y in {1,2,3}{
    \draw[gray] (0,\y) -- (24,\y);
}


\node[anchor=south west, inner sep=0, yscale=0.5] at (-1,4.5)  {\includegraphics[width=8.7cm] {figures/wav.jpg}}; % 13cm

%\fill[fill=speaker1!30] (0,4.5) rectangle (3,5);
\draw[thick, speaker1] (0,4.5) rectangle (3,7.5);
\draw[thick, speaker1] (10,4.5) rectangle (12,7.5);
\draw[thick, speaker1] (18,4.5) rectangle (20,7.5);
\draw[thick, speaker2] (12.05,4.5) rectangle (17.95,7.5);
\draw[thick, speaker2] (22,4.5) rectangle (24,7.5);
\draw[thick, speaker4] (4,4.5) rectangle (8,7.5);
\draw[thick, speaker4] (21,4.5) rectangle (22,7.5);

% Row 1 (S1 - blue)
\fill[fill=speaker1!20] (0,3) rectangle (3,4);
\fill[fill=speaker1!20] (8,3) rectangle (20,4);
\draw[thick, speaker1] (0,3) rectangle (3,4);
\draw[thick, speaker1] (10,3) rectangle (12,4);
\draw[thick, speaker1] (18,3) rectangle (20,4);
\node at (1.5,3.5) {1};
\node at (11,3.5) {2};
\node at (19,3.5) {3};
% Row 2 (S2 - green), fully outlined
\fill[fill=speaker2!20] (12,2) rectangle (18,3);
\fill[fill=speaker2!20] (22,2) rectangle (24,3);
\draw[thick, speaker2] (12,2) rectangle (18,3);
\draw[thick, speaker2] (22,2) rectangle (24,3);
\node at (15,2.5) {1};
\node at (23,2.5) {2};
% Row 3 (S3 - red) empty
% Row 4 (S4 - purple)
\fill[fill=speaker4!20] (4,0) rectangle (10,1);
\fill[fill=speaker4!20] (21,0) rectangle (24,1);
\draw[thick, speaker4] (4,0) rectangle (8,1);
\draw[thick, speaker4] (21,0) rectangle (22,1);
\node at (6,0.5) {1};
\node at (21.5,0.5) {2};
\end{tikzpicture}

%\vspace{1cm}
\begin{comment}

\begin{tikzpicture}[xscale=0.33, yscale=0.33]

\definecolor{speaker1}{RGB}{0,128,0}    % dark green
\definecolor{speaker2}{RGB}{255,140,0}  % dark orange
\definecolor{speaker3}{RGB}{200,0,0}    % dark red
\definecolor{speaker4}{RGB}{128,0,128}  % dark purple

% Speaker1
\fill[speaker1!20] (0,0) rectangle (7,1);
\draw[thick, speaker1] (0,0) rectangle (3,1);
\node at (1.5,0.5) {1};
\draw[thick, speaker1] (3,0) rectangle (5,1);
\node at (4,0.5) {2};
\draw[thick, speaker1] (5,0) rectangle (7,1);
\node at (6,0.5) {3};

% Speaker2 after space
\fill[speaker2!20] (9,0) rectangle (17,1);
\draw[thick, speaker2] (9,0) rectangle (15,1);
\node at (12,0.5) {1};
\draw[thick, speaker2] (15,0) rectangle (17,1);
\node at (16,0.5) {2};

% Speaker3 after space
%\fill[speaker3!20] (17,0) rectangle (18,1);
%\draw[thick, speaker3] (17,0) rectangle (18,1);
%\node at (17.5,0.5) {0};

% Speaker4 after space
\fill[speaker4!20] (19,0) rectangle (24,1);
\draw[thick, speaker4] (19,0) rectangle (23,1);
\node at (21,0.5) {1};
\draw[thick, speaker4] (23,0) rectangle (24,1);
\node at (23.5,0.5) {2};

% Bigger extractor rectangle
\draw[thick] (0,-2.5) rectangle (24,-1);
\node at (12,-1.75) {Speaker embedding extractor};

% Arrows from midpoints of each group
 \draw[-{Latex[length=1.5mm,width=1.2mm]}] (3.5,0) -- (3.5,-1);
 \draw[-{Latex[length=1.5mm,width=1.2mm]}] (13,0) -- (13,-1);
%\draw[->, thick] (17.5,0) -- (17.5,-1);
 \draw[-{Latex[length=1.5mm,width=1.2mm]}] (21.5,0) -- (21.5,-1);
%\node[anchor=north west, inner sep=0, yscale=0.5] at (0,0) {\includegraphics[viewport=0 0 120 192, clip, width=1.5cm]{figures/wav.jpg}};

% New arrows with labels e_1, e_2, e_3, e_4
 \draw[-{Latex[length=1.5mm,width=1.2mm]}] (3.5,-2.5) -- (3.5,-3.5);
\node at (3.5,-3.8) {$e_1$};


\draw[-{Latex[length=1.5mm,width=1.2mm]}] (13,-2.5) -- (13,-3.5);
\node at (13,-3.8) {$e_2$};

%\draw[->, thick] (17.5,-2.5) -- (17.5,-3.5);
%\node at (17.5,-3.8) {$e_3$};
%\node at (17.5,-4.6) {DZE};

% \draw[-{Latex[length=1.5mm,width=1.2mm]}] (21.5,-2.5) -- (21.5,-3.5);
%\node at (21.5,-3.8) {$e_4$};

\draw[-{Latex[length=1.5mm,width=1.2mm]}] (21.5,-2.5) -- (21.5,-3.5);
\node at (21.5,-3.8) {$e_4$};

\end{tikzpicture}
    
\end{comment}



==> figures/tsne_plots.tex <==
%\tikzset{external/force remake}  % FORCE RECOMP

% --- Sizes ---
%\newlength{\colsep}\setlength{\colsep}{2pt}
%\newlength{\shrink}\setlength{\shrink}{2pt}  % tiny slack so bottom row fits
%\newlength{\panelw}\setlength{\panelw}{\dimexpr(\textwidth - 2\colsep - \shrink)/3\relax}
%\newlength{\panelh}\setlength{\panelh}{\panelw}

\newlength{\panelw}\setlength{\panelw}{\dimexpr\textwidth/3\relax}
\newlength{\panelh}\setlength{\panelh}{\panelw}

% Colorbar adjustments (plot + bar + gap)
\newlength{\cbarw}\setlength{\cbarw}{0.24cm}
\newlength{\cbarsep}\setlength{\cbarsep}{6pt}
\newlength{\panelwfull}\setlength{\panelwfull}{\dimexpr\panelw+\cbarw+\cbarsep\relax}

 
\newlength{\threegap}\setlength{\threegap}{\dimexpr\textwidth - (2\panelw + \panelwfull)\relax}

\pgfplotsset{
  colormap={labels}{
    rgb255=(230, 159, 0)   % orange
    rgb255=(0, 158, 115)   % green
    rgb255=(0, 114, 178)   % blue
    rgb255=(240, 228, 66)  % yellow
    rgb255=(128, 128, 128) % gray
    rgb255=(148, 0, 211)   % purple
    %rgb255=(213, 94, 0)    % red 
  },
  every axis/.append style={
    %xmin=-58.4, xmax=66.7,
    %ymin=-66.7, ymax=66.3,
    xmin=-56.4, xmax=64.5,
    ymin=-64.3, ymax=63.9,
    %%xmin=-57.1,  xmax=64.4, %rot
    %%ymin=-55.4,  ymax=54.8, %rot
    %xmin=-70.667, xmax=65.262,
    %ymin=-57.062, ymax=74.829,
  },
 % every scatter/.append style={
  %  only marks,
  %  mark size=0.45pt
  %},
}

\newlength{\cbarlabelw}
\settowidth{\cbarlabelw}{\scriptsize 16}
\addtolength{\cbarlabelw}{1pt} % small safety pad

\setlength{\panelwfull}{\dimexpr\panelw+\cbarw+\cbarsep+\cbarlabelw\relax}
\setlength{\threegap}{\dimexpr\textwidth - (2\panelw + \panelwfull)\relax}

 
\noindent\makebox[\textwidth][c]{%
% (I) VBx 
\begin{minipage}[t]{\panelw}
\centering
\tikzsetnextfilename{plot-I}
\begin{tikzpicture}[baseline=(axI.north)]
\begin{axis}[
  name=axI,
  width=\panelw, height=\panelh,
  scale only axis, axis equal image,
  %xmin=-70.67, xmax=65.26, ymin=-57.06, ymax=74.83,
  xtick=\empty, ytick=\empty, tick style={draw=none},
  title style={at={(0.5,1.0)}, anchor=south, yshift=-1ex},
  title={(a) cVBx clustering}, %%%%%%
  colormap name=labels, colormap access=piecewise constant,
  point meta min=0, point meta max=6
]
\addplot[scatter, only marks, scatter src=explicit, mark size=0.45pt]
  table[col sep=comma, x=x, y=y, meta=v]{tsne.csv}; %{gt.csv};
\end{axis}
\end{tikzpicture}
\end{minipage}\hspace{0.5\threegap}%

% (II) Ground truth  
\begin{minipage}[t]{\panelw}
\centering
\tikzsetnextfilename{plot-II}
\begin{tikzpicture}[baseline=(axII.north)]
\begin{axis}[
  name=axII,
  width=\panelw, height=\panelh,
  scale only axis, axis equal image,
  %xmin=-70.67, xmax=65.26, ymin=-57.06, ymax=74.83,
  xtick=\empty, ytick=\empty, tick style={draw=none},
  title style={at={(0.5,1.0)}, anchor=south, yshift=-1ex},
  title={(b) Ground truth}, %%%%%%%%
  colormap name=labels, colormap access=piecewise constant,
  point meta min=0, point meta max=6
]
\addplot[scatter, only marks, scatter src=explicit, mark size=0.45pt]
  table[col sep=comma, x=x, y=y, meta=g]{tsne.csv}; %{gt.csv};
\end{axis}
\end{tikzpicture}
\end{minipage}\hspace{0.5\threegap}%

% (III) Embedding segment length  
\begin{minipage}[t]{\panelwfull}
\centering
\tikzsetnextfilename{plot-III}
\begin{tikzpicture}[baseline=(axIII.north)]
\begin{axis}[
  name=axIII,
  width=\panelw, height=\panelh, % keep same square axis
  scale only axis, axis equal image,
  %xmin=-70.667, xmax=65.262, ymin=-57.062, ymax=74.829,
  xtick=\empty, ytick=\empty, tick style={draw=none},
  title style={at={(0.5,1.0)}, anchor=south, yshift=-1ex},
  title={(c) Embedding segment length [s]}, %%%%%%
  colormap name=myrevjet,
  point meta min=0, point meta max=16,
  colorbar,
  colorbar style={
    width=\cbarw,
    height=\pgfkeysvalueof{/pgfplots/parent axis height},
    at={(1,0.5)}, anchor=west,
    ytick={0,4,8,12,16},
    yticklabel style={font=\scriptsize, text height=1.2ex, text depth=.25ex}, %normalize label  box
  },
   outer sep=0pt, % <-- add this line
]

% o == 0 → dots
\addplot[
  scatter, only marks, scatter src=explicit,
  mark=*, mark size=0.45pt,
  restrict expr to domain={\thisrow{o}}{0:0},
  unbounded coords=discard, filter discard warning=false,
] table[col sep=comma, x=x, y=y, meta=l]{tsne.csv};

% o == 1 → large thin x
\addplot[
  scatter, only marks, scatter src=explicit,
  mark=x, mark size=2.2pt, line width=0.6pt,
  restrict expr to domain={\thisrow{o}}{1:1},
  unbounded coords=discard, filter discard warning=false,
] table[col sep=comma, x=x, y=y, meta=l]{tsne.csv};




%\addplot[scatter, only marks, scatter src=explicit, mark size=0.45pt]
%  table[col sep=comma, x=x, y=y, meta=l]{tsne.csv}; %{emblen.csv};

\end{axis}
\end{tikzpicture}
\end{minipage}%
}% e nd makebox row

